Para-Pipe: Exploiting Hierarchical Operator Parallelism of ML Computational Graphs on SoCs

As edge-based deep learning applications become more complex, optimizing performance on heterogeneous System-on-Chips (SoCs) presents unique challenges. Traditional pipelining techniques distributing the computation across different on-chip processing units, while effective for throughput, do not address the latency demands posed by modern neural networks with complex interdependencies and extensive operator parallelism. There is a potential in leveraging operator parallelism to enable concurrent execution across multiple processing units, thereby reducing inference latency. However, prioritizing pipelining or parallel execution often necessitates a compromise, where optimizing one performance metric adversely impacts the other. This paper introduces Para-Pipe, a hierarchical mapping framework that integrates intra- and inter-stage operator parallelism within a pipelined architecture. Para-Pipe navigates the trade-off between throughput and latency by selectively fine-tuning parallelism levels within and across pipeline stages. This strategy can significantly reduce inter-processor communication overhead, significantly improving energy efficiency. Our evaluation demonstrates that Para-Pipe generates multiple Pareto-optimal configurations, achieving a balance between throughput and latency on an Amlogic SoC equipped with ARM big.LITTLE CPUs and GPU, as well as the Black Sesame Technology SoC featuring a deep learning accelerator and two DSPs. More importantly, throughput-optimized configurations under Para-Pipe on Amlogic SoC show an average energy efficiency improvement of 11.0% over purely pipelined strategies and 23.3% relative to non-pipelined parallel execution.

==> graphs/bst_lat_thr_comp.tex <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=10pt,
            horizontal sep=0pt,},
        xtick=data,
        x tick label style={font=\scriptsize,rotate=13,text height=0pt,text width=1.5cm,align=center,inner sep=1pt,outer sep=1pt},
        xticklabels from table={data/latency_para_pipe_bst_normalized.dat}{Model},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=0pt},]


        \nextgroupplot[width=1.02\columnwidth, height=2.8cm,
                        ylabel={Normalized\\Latency\\\textit{(lower is better)}},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0,
                        ymax=6.8,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={1,3,5,7},
                        yticklabels={1,3,5,7},
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={cadmiumgreen,densely dashed}},
                        % extra y tick labels={},
                        grid style=densely dashed,
                        % after end axis/.code={ % This draws the discontinuity indication
                        %     \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
                        %     (rel axis cs:2.2,2) -- (rel axis cs:2.2,2.2) node [black,midway,xshift=-0.6cm] {};
                        % }
                        typeset ticklabels with strut,
                        legend columns=6,
                        legend style={at={(0.46,1.23,1.25)}, anchor=south, font=\scriptsize}]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = layer-switched,]{data/latency_para_pipe_bst_normalized.dat};
        \addlegendentry{\em Layer-switched} %~\cite{aghapour2022cpu}

        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = heft,]{data/latency_para_pipe_bst_normalized.dat};
        \addlegendentry{\em HEFT \& CPOP} %~\cite{topcuoglu2002performance}
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = para-only,]{data/latency_para_pipe_bst_normalized.dat};
        \addlegendentry{\em para-only}

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = hybrid-L,]{data/latency_para_pipe_bst_normalized.dat};
        \addlegendentry{\em hybrid-L}

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots},
        % nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}\%},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=red, yshift=-0.3ex, xshift=-0.05ex},
        ]
        table[x expr = \coordindex, y = hybrid-T,]{data/latency_para_pipe_bst_normalized.dat};
        \addlegendentry{\em hybrid-T}

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr = \coordindex, y = pipe-only,]{data/latency_para_pipe_bst_normalized.dat};
        \addlegendentry{\em pipe-only}

        % Adding annotations for no data
        \node at (5.32,0.6) {\footnotesize\xmark}; 



        \nextgroupplot[width=1.02\columnwidth, height=3.2cm,
                        ylabel={Normalized\\Throughput},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.26,
                        ymax=2,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,0.5,1,1.5,2},
                        yticklabels={0,0.5,1,1.5,2},
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={cadmiumgreen,densely dashed}},
                        % extra y tick labels={},
                        grid style=densely dashed,
                        typeset ticklabels with strut,]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = layer-switched,]{data/throughput_para_pipe_bst_normalized.dat};

        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = heft,]{data/throughput_para_pipe_bst_normalized.dat};

        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = para-only,]{data/throughput_para_pipe_bst_normalized.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = hybrid-L,]{data/throughput_para_pipe_bst_normalized.dat};

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}
        ,nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=deeperorange, yshift=0.2ex, xshift=0ex},
        ]
        table[x expr = \coordindex, y = hybrid-T,]{data/throughput_para_pipe_bst_normalized.dat};

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr = \coordindex, y = pipe-only,]{data/throughput_para_pipe_bst_normalized.dat};


        % Adding annotations for no data
        \node at (5.32,0.4) {\footnotesize\xmark};
        \draw (1,1.8) node[align=center] {\scriptsize \textcolor{deeperorange}{Throughput Imp. (\%): {\em hybrid-T}}};
        
    \end{groupplot}           
\end{tikzpicture}

==> graphs/co_executing_units_normalized.tex <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={
        group name=my plots,
        group size=3 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        horizontal sep=32pt,},
        xtick=data,
        x tick label style={font=\scriptsize,rotate=13,text height=0pt,text width=1.5cm,align=center,inner sep=0pt,outer sep=0.5pt},
        xticklabels from table={data/latency_normalized.dat}{Model},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=0pt},]

        \nextgroupplot[width=0.355\columnwidth,, height=3.3cm,
                        ylabel={Normalized Latency\\\textit{(lower is better)}},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.25,
                        ymax=3.08,
                        ymajorgrids=true,
                        grid style=densely dashed,
                        % enlargelimits=true,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,0.5,1,1.5,2,2.5},
                        yticklabels={0,0.5,1,1.5,2,2.5},
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={rendering,densely dashed}},
                        % extra y tick labels={},
                        typeset ticklabels with strut,
                        legend columns=6,
                        legend style={at={(1.76,1.13,1.25)}, anchor=south, font=\scriptsize}]
        
        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
                table[x expr = \coordindex, y = 4B,]{data/latency_normalized.dat}; 
        \addlegendentry{\em Big CPU (ARM-CL)}
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = 2S,]{data/latency_normalized.dat};
        \addlegendentry{\em Small CPU (ARM-CL)}
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = GPU,]{data/latency_normalized.dat};
        \addlegendentry{\em GPU (ARM-CL)}

        \addplot[fill=blizzardblue,postaction={pattern=grid},
        % nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{100-\pgfplotspointmeta*100}\pgfmathprintnumber{\pgfmathresult}\%},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=rendering, yshift=1.2ex,xshift=0.6ex},
        ]
        table[x expr = \coordindex, y = 4B+2S,]{data/latency_normalized.dat};
        \addlegendentry{\em Big+Small}

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots},]
        table[x expr = \coordindex, y = 4B+GPU,]{data/latency_normalized.dat};
        \addlegendentry{\em Big+GPU}

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines},
        nodes near coords=
        {\pgfkeys{/pgf/fpu}\pgfmathparse{100-\pgfplotspointmeta*100}\pgfmathprintnumber{\pgfmathresult}},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=darkgoldenrod, yshift=-0.1ex},
        ]
        table[x expr = \coordindex, y = 4B+2S+GPU,]{data/latency_normalized.dat};
        \addlegendentry{\em Big+Small+GPU (para-only)}
        

        % \draw (0.33,2.7) node[align=center] {\scriptsize \textcolor{red}{Lat. Imp.:}};
        % \draw (1.3,2.7) node[align=center] {\scriptsize \textcolor{red}{{\em Big+Small}}};
        \draw (1, 2.8) node[align=center] {\scriptsize \textcolor{darkgoldenrod}{Latency Imp. (\%): {\em para-only}}};


        \nextgroupplot[width=0.355\columnwidth, height=3.3cm,
                        ylabel={Normalized\\Throughput},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.25,
                        ymax=1.75,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,0.25,0.5,0.75,1,1.25,1.5},
                        yticklabels={0,0.25,0.5,0.75,1,1.25,1.5},
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={rendering,densely dashed}},
                        % extra y tick labels={},
                        grid style=densely dashed,
                        typeset ticklabels with strut,]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
                table[x expr = \coordindex, y = 4B,]{data/throughput_normalized.dat};       
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = 2S,]{data/throughput_normalized.dat};
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = GPU,]{data/throughput_normalized.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid},
        % nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}\%},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=rendering, yshift=0ex},
        ]
        table[x expr = \coordindex, y = 4B+2S,]{data/throughput_normalized.dat};

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots},]
        table[x expr = \coordindex, y = 4B+GPU,]{data/throughput_normalized.dat};

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines},nodes near coords=
        {\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=darkgoldenrod, yshift=-0.3ex, xshift=0ex},
        ]
        table[x expr = \coordindex, y = 4B+2S+GPU,]{data/throughput_normalized.dat};        

        \draw (1.1,1.6) node[align=center] {\scriptsize \textcolor{darkgoldenrod}{Throughput Imp. (\%): {\em para-only}}};


        \nextgroupplot[width=0.355\columnwidth, height=3.3cm,
                        ylabel={Normalized\\Energy Efficiency},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.5,
                        ymax=2.7,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,0.5,1,1.5,2,2.5},
                        yticklabels={0,0.5,1,1.5,2,2.5},
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={rendering,densely dashed}},
                        % extra y tick labels={},
                        grid style=densely dashed,
                        typeset ticklabels with strut,]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = 4B,]{data/energy_efficiency_normalized.dat};       
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = 2S,]{data/energy_efficiency_normalized.dat};
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = GPU,]{data/energy_efficiency_normalized.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = 4B+2S,]{data/energy_efficiency_normalized.dat};

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots},]
        table[x expr = \coordindex, y = 4B+GPU,]{data/energy_efficiency_normalized.dat};

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines},nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=darkgoldenrod, yshift=-0.3ex},
        ]
        table[x expr = \coordindex, y = 4B+2S+GPU,]{data/energy_efficiency_normalized.dat};
        
        \draw (1.2,2.48) node[align=center] {\scriptsize \textcolor{darkgoldenrod}{Energy Effic. Imp. (\%): {\em para-only}}};

    \end{groupplot}           
\end{tikzpicture}

==> graphs/energy_prediction.tex <==
\pgfplotsset{every axis/.append style={
    line width=0.05pt,
    tick style={line width=0.6pt},
    mark options={line width=0.9pt, solid},
    },
    % grid style={line width=.1pt, draw=gray!10},
    % major grid style={line width=.2pt,draw=gray!50},
    }

% \begin{center}
\begin{tikzpicture}
    % \raggedright   
    \begin{groupplot}[
        group style={
        group name=my plots,
        group size=2 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        horizontal sep=35pt,},
        xtick=data,
        x tick label style={font=\scriptsize,rotate=15,text height=0pt,text width=1.5cm,align=center,inner sep=2pt,outer sep=2pt},
        xticklabels from table={data/parapipe_energy_prediction.dat}{Model},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=0pt},]

        
        % \nextgroupplot[width=0.98\columnwidth,, height=3.5cm,    
        %                 ylabel={Latency\\Prediction Error (\%)},
        %                 ymin=-35,
        %                 ymax=35,
        %                 ymajorgrids=true,
        %                 grid style=densely dotted,
        %                 % enlargelimits=true,
        %                 enlarge x limits={abs=0.5},
        %                 % ymode=log,
        %                 ytick={-30,-20,-10,0,10,20,30},
        %                 yticklabels={-30,-20,-10,0,10,20,30},
        %                 % y tick label style={red},
        %                 extra y ticks={0},
        %                 extra tick style={grid=major,major grid style={red, densely dashed}},
        %                 extra y tick labels={},
        %                 typeset ticklabels with strut,
        %                 legend columns=6,
        %                 legend style={at={(0.45,1.11,1.15)}, anchor=south, font=\scriptsize}]
    
        % \addplot+[mark=square, cadmiumgreen, mark size=1.6pt]table[x expr = \coordindex,y = para-only,]{data/parapipe_latency_prediction.dat};
        % \addlegendentry{\em para-only}

        % \addplot+[mark=diamond, darkgoldenrod, mark size=2.2pt]table[x expr = \coordindex,y = hybrid-L,]{data/parapipe_latency_prediction.dat};
        % \addlegendentry{\em latency-optimized}

        % \addplot+[mark=o, blue, mark size=1.8pt]table[x expr = \coordindex,y = hybrid-T,]{data/parapipe_latency_prediction.dat};
        % \addlegendentry{\em throughput-optimized}

        % \addplot+[mark=triangle, slategray, mark size=2.2pt]table[x expr = \coordindex,y = pipe-only,]{data/parapipe_latency_prediction.dat};
        % \addlegendentry{\em pipe-only}

        % \draw (0.15,20) node[align=center] {\scriptsize \bfseries \textcolor{red}{RMSPE: 15.33\%}};
        
        \nextgroupplot[width=0.54\columnwidth,, height=3.6cm, 
                        ylabel={Throughput Error (\%)},
                        ymin=-35,
                        ymax=35,
                        ymajorgrids=true,
                        grid style=dotted,
                        % enlargelimits=true,
                        enlarge x limits={abs=0.5},
                        % ymode=log,
                        ytick={-30,-20,-10,0,10,20,30},
                        yticklabels={-30,-20,-10,0,10,20,30},
                        % y tick label style={red},
                        extra y ticks={0},
                        extra tick style={grid=major,major grid style={red, densely dashed}},
                        extra y tick labels={},
                        typeset ticklabels with strut,
                        legend columns=6,
                        legend style={at={(1.18,1.11,1.15)}, anchor=south, font=\scriptsize}]
    
        \addplot+[mark=square, slategray, mark size=1.2pt,]table[x expr = \coordindex,y = para-only,]{data/parapipe_throughput_prediction.dat};
        \addlegendentry{\em para-only}

        \addplot+[mark=x, darkgoldenrod, mark size=2.2pt]table[x expr = \coordindex,y = hybrid-L,]{data/parapipe_throughput_prediction.dat};
        \addlegendentry{\em hybrid-L}

        \addplot+[mark=+, deeperGreen, mark size=2.2pt]table[x expr = \coordindex,y = hybrid-T,]{data/parapipe_throughput_prediction.dat};
        \addlegendentry{\em hybrid-T}

        \addplot+[mark=diamond, deeperBlue, mark size=1.8pt]table[x expr = \coordindex,y = pipe-only,]{data/parapipe_throughput_prediction.dat};
        \addlegendentry{\em pipe-only}

        \draw (1,-25) node[align=center] {\scriptsize \bfseries \textcolor{red}{RMSPE: 15.25\%}};



        \nextgroupplot[width=0.54\columnwidth, height=3.6cm,
                        ylabel={Energy Efficiency\\Error (\%)},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        ymin=-35,
                        ymax=35,
                        ymajorgrids=true,
                        grid style=dotted,
                        % enlargelimits=true,
                        enlarge x limits={abs=0.5},
                        % ymode=log,
                        % ytick={-35,-15,5,25,50},
                        % yticklabels={-35,-15,5,25,50},
                        ytick={-30,-20,-10,0,10,20,30},
                        yticklabels={-30,-20,-10,0,10,20,30},
                        % y tick label style={red},
                        extra y ticks={0},
                        extra tick style={grid=major,major grid style={red, densely dashed}},
                        extra y tick labels={},
                        typeset ticklabels with strut,]
    
        \addplot+[mark=square, slategray, mark size=1.2pt,]table[x expr = \coordindex,y = para-only,]{data/parapipe_energy_prediction.dat};

        \addplot+[mark=x, darkgoldenrod, mark size=2.2pt]table[x expr = \coordindex,y = hybrid-L,]{data/parapipe_energy_prediction.dat};

        \addplot+[mark=+, deeperGreen, mark size=2.2pt]table[x expr = \coordindex,y = hybrid-T,]{data/parapipe_energy_prediction.dat};
        
        \addplot+[mark=diamond, deeperBlue, mark size=1.8pt]table[x expr = \coordindex,y = pipe-only,]{data/parapipe_energy_prediction.dat};

        \draw (1,-25) node[align=center] {\scriptsize \bfseries \textcolor{red}{RMSPE: 6.40\%}};
        
    \end{groupplot}           
\end{tikzpicture}
% \end{center}

==> graphs/finegrained_overhead.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread{
        name
        {\em GoogLeNet}
        {\em Inception-v3}
        {\em Inception-v4}
        {\em Inception-ResNet-v2}
        {\em GoogLeNet}
        {\em Inception-v3}
        {\em Inception-v4}
        {\em Inception-ResNet-v2}
        {\em GoogLeNet}
        {\em Inception-v3}
        {\em Inception-v4}
        {\em Inception-ResNet-v2}
        }\datatable
        
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        ytick=data,
        yticklabels from table={\datatable}{name},
        y tick label style={anchor=east,font=\tiny,rotate=0,text height=0pt,text width=1.5cm,align=center,,inner sep=0pt,outer sep=1pt},
        % ytick distance=1.5cm, % Adjust the distance between ytick labels
        xlabel={Latency (s)},
        x tick label style={font=\tiny,rotate=0,text height=0.1pt,inner sep=3pt,outer sep=2pt},
        ylabel style={font=\scriptsize,rotate=270,align=center,text height=0.1pt,inner sep=0pt,outer sep=0pt},
        xlabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=1.5pt},]

        \nextgroupplot[width=0.8\columnwidth,, height=4.1cm,
                        xbar stacked,
                        bar width=3.5pt,
                        xmin=30,
                        xmax=800,
                        xmajorgrids=true,
                        grid style=densely dashed,
                        % xmode=log,
                        xtick={0,100,200,300,400,500,600,700,800},
                        xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
                        typeset ticklabels with strut,
                        legend style={legend columns=3, at={(0.5,1.08,1)}, anchor=south, font=\scriptsize},
                        legend image code/.code={%
                           \draw[yshift=-0.25em]
                            (0cm,0cm) rectangle (4pt, 0.6em);},]

                    \addplot[fill=blizzardblue,y tick label style={yshift=-0.1cm},postaction={pattern=vertical lines}] table[y=Clusters,x=comp] {data/finegrained_overhead.dat};
                    \addlegendentry{\em Comp.};

                    % \addplot[fill=blue,y tick label style={yshift=-0.1cm},postaction={pattern=horizontal lines}] table[y=Clusters,x=coarse] {data/finegrained_overhead.dat};
                    % \addlegendentry{\em coarse.};
                    
                    \addplot[fill=unsatPointsColor,y tick label style={yshift=-0.1cm},postaction={pattern=north east lines}
                    % ,nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}\%},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=unsatPointsColor, yshift=-0.3ex},
                    ] table[y=Clusters,x=sync] {data/finegrained_overhead.dat};
                    \addlegendentry{\em Sync. Overhead};
                    
                    \addplot[fill=timedOutPointsColor,y tick label style={yshift=-0.1cm},postaction={pattern=crosshatch}] table[y=Clusters,x=code] {data/finegrained_overhead.dat};
                    \addlegendentry{\em Program Overhead};  

                    \draw (650,14.5) node[align=center] {\scriptsize \bfseries \textcolor{cadmiumgreen}{{\em 11.7\%}}};

                    \draw (670,8.5) node[align=center] {\scriptsize \bfseries \textcolor{deeperorange}{{\em 16.5\%}}};

                    \draw (510,7.5) node[align=center] {\scriptsize \bfseries \textcolor{deeperorange}{{\em 21.6\%}}};

                    \draw (250,6.5) node[align=center] {\scriptsize \bfseries \textcolor{deeperorange}{{\em 19.5\%}}};

                    \draw (100,5.5) node[align=center] {\scriptsize \bfseries \textcolor{deeperorange}{{\em 29.2\%}}};

    \end{groupplot} 
    \draw (-2.2,2)  node{\scriptsize{\em Big+Small+GPU}};
    \draw (-2.15,1.2)  node{\scriptsize{\em Big+GPU}};
    \draw (-2.15,0.5)  node{\scriptsize{\em Big+Small}};
 
\end{tikzpicture}

==> graphs/mapping_comparisons_inv3.tex <==
\begin{tikzpicture}
\centering
    \pgfplotsset{
        lat/.style={
            fill=blizzardblue,
            postaction={pattern=horizontal lines},
        },
    }
    \begin{groupplot}[
        group style={
            group name=my plots A,
            group size=1 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            y descriptions at=edge left,
            ylabels at=edge left,
            yticklabels at=edge left,
        },
        xtick=data,
        x tick label style={font=\scriptsize,rotate=15,text height=0pt,text width=1.5cm,align=center,inner sep=1pt,outer sep=1pt},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=2pt,outer sep=2pt},
        xticklabels from table={data/perf_diff_inv3.dat}{Model},
        ybar, /pgf/bar shift=-2.5pt, % We have to manually move the bars
        ymin=4, ymax=6.5,
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=1pt,inner sep=1pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=2pt},]

        \nextgroupplot[width=0.55\columnwidth,, height=3.5cm,
                        ylabel={Throughput (fps)},
                        ymajorgrids=true,
                        grid style=densely dashed,
                        bar width=4.5pt,   
                        enlarge x limits={abs=0.5},
                        ytick={4,4.5,5,5.5,6},
                        yticklabels={4,,5,,6},
                        typeset ticklabels with strut,
                        legend columns=2,
                        legend style={at={(0.5,1.08,1)}, anchor=south, font=\scriptsize},]
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
                table[x expr = \coordindex, y = Throughput,]{data/perf_diff_inv3.dat}; 
        \addlegendentry{\em Throughput}
        \addlegendimage{lat,ybar legend}
        \addlegendentry{\em Latency}

        \draw[cadmiumgreen, densely dashed] (0,6.134) -- (1,6.134);
        \draw (0.55,5.5) node[align=center] {\scriptsize \bfseries \textcolor{cadmiumgreen}{{\em 26\%}}};
        \draw (0.55,5.2) node[align=center] {\scriptsize \bfseries \textcolor{cadmiumgreen}{{\em Less}}};
        \draw[-{Triangle[fill=cadmiumgreen,length=1mm,width=1mm]}, cadmiumgreen,] (0.9,6.134) -- (0.9,4.547);
        
        
    \end{groupplot}  

    \begin{groupplot}[
        group style={
            group name=my plots A,
            group size=1 by 1,
            y descriptions at=edge right,
            ylabels at=edge right,
            yticklabels at=edge right,
        },
        xtick=\empty, axis line style=transparent,
        ytick pos=right,
        y tick label style={font=\tiny,rotate=0,text height=1pt,inner sep=1pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=10pt,outer sep=2pt},
        ylabel={Latency (s)\\\textit{(lower is better)}},
        ybar, /pgf/bar shift=2.5pt, % We have to manually move the bars
        ymin=0.1, ymax=0.6, ]
        
        \nextgroupplot[width=0.55\columnwidth,, height=3.5cm,
                        % ymajorgrids=true,
                        % grid style=dashed,
                        bar width=4.5pt,
                        enlarge x limits={abs=0.5},
                        typeset ticklabels with strut,]
        \addplot[fill=blizzardblue,postaction={pattern=horizontal lines}]
                table[x expr = \coordindex, y = Latency,]{data/perf_diff_inv3.dat};

        \draw[blue, densely dashed] (0,0.4736) -- (1.2,0.4736);
        \draw (1.43,0.35) node[align=center] {\scriptsize \bfseries \textcolor{blue}{{\em 115\%}}};
        \draw (1.43,0.28) node[align=center] {\scriptsize \bfseries \textcolor{blue}{{\em more}}};
        \draw[{Triangle[fill=blue,length=1mm,width=1mm]}-, blue,] (1.05,0.4736) -- (1.05,0.2199);

        
    \end{groupplot}  

    \begin{scope}[xshift=4.5cm]
        \begin{groupplot}[
            group style={
                group name=my plots B,
                group size=1 by 1,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                y descriptions at=edge right,
                ylabels at=edge right,
                yticklabels at=edge right,
            },
            xtick=data,
            x tick label style={font=\scriptsize,rotate=15,text height=0pt,text width=1.5cm,align=center,inner sep=4pt,outer sep=1pt},
            xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=2pt,outer sep=2pt},
            xticklabels from table={data/perf_diff_inv3.dat}{Model},
            y tick label style={font=\tiny,rotate=0,text height=1pt,inner sep=1pt,outer sep=0pt},
            ytick pos=right,
            ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=11pt,outer sep=2pt},]
    
            \nextgroupplot[width=0.455\columnwidth,, height=3.5cm,
                            ymajorgrids=true,
                            grid style=densely dashed, 
                            ymin=1.1, ymax=1.3,
                            ylabel={Energy Efficiency\\(frames/joule)},             
                            typeset ticklabels with strut,
                            legend columns=1,
                            legend style={at={(0.5,1.08,1)}, anchor=south, font=\scriptsize},]
                \addplot+[mark=diamond, deeperorange, mark size=2pt, mark options={line width=1pt}]table[x expr = \coordindex,y = Energyefficiency,]{data/perf_diff_inv3.dat};
                \addlegendentry{\em Energy Efficiency}
                
        \end{groupplot}  
    \end{scope}
\end{tikzpicture}

==> graphs/para_pipe_compare_all_normalized.tex <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=29pt,},
        xtick=data,
        x tick label style={font=\scriptsize,rotate=15,text height=0pt,text width=1.5cm,align=center,inner sep=1pt,outer sep=1pt},
        xticklabels from table={data/parapipe_latency_normalized.dat}{Model},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=0pt},]

        \nextgroupplot[width=0.563\columnwidth, height=3.3cm,
                        ylabel={Normalized Latency\\\textit{(lower is better)}},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.5,
                        ymax=2.5,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,0.5,1,1.5,2},
                        yticklabels={0,0.5,1,1.5,2},,
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={cadmiumgreen,densely dashed}},
                        % extra y tick labels={},
                        grid style=densely dashed,
                        typeset ticklabels with strut,
                        legend columns=6,
                        legend style={at={(2.4,1.13,1.25)}, anchor=south, font=\scriptsize}
        ]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = layer-switched,]{data/parapipe_latency_normalized.dat};
        \addlegendentry{\em Layer-switched} %~\cite{aghapour2022cpu}
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = heft,]{data/parapipe_latency_normalized.dat};
        \addlegendentry{\em HEFT \& CPOP} %~\cite{topcuoglu2002performance}
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = para-only,]{data/parapipe_latency_normalized.dat};
        \addlegendentry{\em para-only}

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = combined-l,]{data/parapipe_latency_normalized.dat};
        \addlegendentry{\em hybrid-L}

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}
        % ,nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}\%},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=red, yshift=0ex, xshift=0ex},
        ]
        table[x expr = \coordindex, y = combined-t,]{data/parapipe_latency_normalized.dat};
        \addlegendentry{\em hybrid-T}

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr = \coordindex, y = pipe-only,]{data/parapipe_latency_normalized.dat};
        \addlegendentry{\em pipe-only}
        

        \nextgroupplot[width=0.563\columnwidth, height=3.3cm,
                        ylabel={Normalized\\Throughput},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.5,
                        ymax=1.5,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        ytick={0,0.25,0.5,0.75,1,1.25},
                        yticklabels={0,0.25,0.5,0.75,1,1.25},
                        grid style=densely dashed,
                        typeset ticklabels with strut,]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = layer-switched,]{data/parapipe_throughput_normalized.dat};
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = heft,]{data/parapipe_throughput_normalized.dat};

        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = para-only,]{data/parapipe_throughput_normalized.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = combined-l,]{data/parapipe_throughput_normalized.dat};   

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}
        % ,nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}\%},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=red, yshift=0ex, xshift=0ex},
        ]
        table[x expr = \coordindex, y = combined-t,]{data/parapipe_throughput_normalized.dat};

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr = \coordindex, y = pipe-only,]{data/parapipe_throughput_normalized.dat};
    

        \nextgroupplot[width=0.563\columnwidth, height=3.3cm,
                        ylabel={Normalized\\Active Power},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.75,
                        ymax=1.45,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75},
                        yticklabels={0,0.25,0.5,0.75,1,1.25,1.5,1.75},
                        grid style=densely dashed,
                        typeset ticklabels with strut,
                        legend columns=6,
                        legend style={at={(1.1,1.1,1.25)}, anchor=south, font=\scriptsize},
                        % every axis plot/.append style={red}
                        ]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = layer-switched,]{data/parapipe_power_normalized.dat};
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = heft,]{data/parapipe_power_normalized.dat};

        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = para-only,]{data/parapipe_power_normalized.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = combined-l,]{data/parapipe_power_normalized.dat};   

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}]
        table[x expr = \coordindex, y = combined-t,]{data/parapipe_power_normalized.dat};

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr = \coordindex, y = pipe-only,]{data/parapipe_power_normalized.dat};


        \nextgroupplot[width=0.563\columnwidth, height=3.3cm,
                        ylabel={Normalized\\Energy Efficiency},
                        ylabel style={font=\scriptsize, align=center, text height=0pt},
                        xlabel style={font=\scriptsize, align=center, text height=0pt},
                        bar width=0.12,
                        ybar=0pt,    
                        ymin=0.5,
                        ymax=1.72,
                        ymajorgrids=true,
                        enlarge x limits={abs=0.55},
                        ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75},
                        yticklabels={0,0.25,0.5,0.75,1,1.25,1.5,1.75},
                        grid style=densely dashed,
                        typeset ticklabels with strut,]

        \addplot[fill=rendering,postaction={pattern=horizontal lines}]
        table[x expr = \coordindex, y = layer-switched,]{data/parapipe_energy_efficiency_normalized.dat};
        
        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr = \coordindex, y = heft,]{data/parapipe_energy_efficiency_normalized.dat};

        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr = \coordindex, y = para-only,]{data/parapipe_energy_efficiency_normalized.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr = \coordindex, y = combined-l,]{data/parapipe_energy_efficiency_normalized.dat};

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}
        ,nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta*100-100}\pgfmathprintnumber{\pgfmathresult}},nodes near coords style = { /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd, font=\tiny\boldmath, color=deeperorange, yshift=-0.3ex, xshift=0ex},
        ]
        table[x expr = \coordindex, y = combined-t,]{data/parapipe_energy_efficiency_normalized.dat};

        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr = \coordindex, y = pipe-only,]{data/parapipe_energy_efficiency_normalized.dat};
        
        % \draw (0.65,1.52) node[align=center] {\scriptsize \textcolor{red}{Inc. (\%) for}};
        % \draw (1.8,1.44) node[align=center] {\scriptsize \textcolor{red}{{\em throughput-optimized}}};
        \draw (1.5,1.6) node[align=center] {\scriptsize \textcolor{deeperorange}{Energy Effic. Imp. (\%): {\em hybrid-T}}};
        
    \end{groupplot}           
\end{tikzpicture}

==> graphs/pareto_optimal_resnetv2.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \pgfplotstableread[col sep=space,header=true]{
        x y label
        0.5798 1.73 {\em para-only}
    }\paraalldat
    \pgfplotstableread[col sep=space,header=true]{
        x y label
        1.171 2.51 {\em pipe-only}
    }\pipealldat
    \pgfplotstableread[col sep=space,header=true]{
        x y label
        0.815066 2.434 {\em hybrid-T}
    }\parapipethrdat
    \pgfplotstableread[col sep=space,header=true]{
        x y label
        0.617437 2.023 {\em hybrid-L}
    }\parapipelatdat
    \begin{groupplot}[
        group style={
        group name=my plots,
        group size=1 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        horizontal sep=0pt,},
        x tick label style={font=\tiny,rotate=0,text height=0.1pt,text width=1.5cm,align=center,inner sep=3pt,outer sep=2pt},
        y tick label style={font=\tiny,rotate=0,text height=0.1pt,inner sep=0pt,outer sep=1.5pt},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=2pt,outer sep=2pt},
        ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=2pt},]

        \nextgroupplot[width=1\columnwidth, height=3.8cm,
                        legend entries={All Options,Pareto-optimal Options,Balanced Options},
                        xlabel={Latency (s)},
                        ylabel={Throughput (fps)},
                        % every axis y label/.append style={at=(ticklabel cs:0.9)},
                        ymin=1.3,
                        ymax=3,
                        xmin=0.55,
                        xmax=1.5,
                        xmode=log,
                        ymode=log,
                        xtick={0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
                        xticklabels={0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
                        ytick={1.5,2,2.5},
                        yticklabels={1.5,2,2.5},
                        xmajorgrids=true,
                        ymajorgrids=true,
                        grid style=densely dashed,
                        legend cell align={left},
                        legend style={at={(0.96,1.25)},draw=none,font=\scriptsize, fill opacity=0.85, text opacity = 1, legend columns=3,cells={align=center}, column sep=0.05cm},anchor=north,]

        \addlegendimage{only marks, mark size=2pt, mark=pentagon*, timedOutPointsColor,mark options={line width=0.1pt, draw=deeperGreen,solid},}
        \addlegendimage{only marks, mark size=3pt, mark=otimes, darkgoldenrod,mark options={line width=0.5pt,solid},}
        \addlegendimage{only marks, mark size=3pt, mark=otimes, deeperBlue,mark options={line width=0.5pt,solid},}
        

        \addplot+[scatter, only marks, mark size=2.5pt, mark=otimes, mark options={line width=0.5pt,solid},
          scatter/classes={
                           No={mark size=0pt},
                           Yes={darkgoldenrod}, %darkgoldenrod
                           Trade={deeperBlue}}, %deeperBlue
          scatter src=explicit symbolic
          ] 
          table[y index=0,x index=1, meta index=2]{data/parapipe_resnetv2.dat};

        \addplot+[scatter, only marks, mark size=1.4pt, mark=pentagon*,mark options=solid,mark options={line width=0.1pt, draw=deeperGreen}, 
          scatter/classes={No={fill=timedOutPointsColor},
                           Yes={fill=timedOutPointsColor},
                           Trade={fill=timedOutPointsColor}},
          scatter src=explicit symbolic
          ] 
          table[y index=0,x index=1, meta index=2]{data/parapipe_resnetv2.dat};
        
        \addplot[darkgoldenrod,mark=otimes,mark options={fill=darkgoldenrod,line width=0.5pt,solid},nodes near coords,only marks,
            point meta=explicit symbolic,mark size=2.5pt,
            visualization depends on={value \thisrow{label} \as \Label},
            every node near coord/.append style={anchor=west,font=\scriptsize\bf,color=darkgoldenrod,xshift=-1em,yshift=-0.7em}]
            table[meta=label] \paraalldat;    
        \addplot[deeperBlue,mark=pentagon*,mark options={line width=0.1pt, draw=deeperGreen,fill=timedOutPointsColor},only marks,
            point meta=explicit symbolic,mark size=1.4pt]
            table[meta=label] \paraalldat;
   
        \addplot[darkgoldenrod,mark=otimes,mark options={fill=darkgoldenrod,line width=0.5pt,solid},nodes near coords,only marks,
               point meta=explicit symbolic,mark size=2.5pt,
               visualization depends on={value \thisrow{label} \as \Label},
               every node near coord/.append style={anchor=north,font=\scriptsize\bf,color=darkgoldenrod,yshift=0em,xshift=-0.4em}]
                 table[meta=label] \pipealldat;
        \addplot[deeperBlue,mark=pentagon*,mark options={line width=0.1pt, draw=deeperGreen,fill=timedOutPointsColor},only marks,
            point meta=explicit symbolic,mark size=1.4pt]
            table[meta=label] \pipealldat;

        \addplot[darkgoldenrod,mark=otimes,mark options={fill=darkgoldenrod,line width=0.5pt,solid},nodes near coords,only marks,
               point meta=explicit symbolic,mark size=2.5pt,
               visualization depends on={value \thisrow{label} \as \Label},
               every node near coord/.append style={anchor=south,font=\scriptsize\bf,color=darkgoldenrod,yshift=0em,xshift=0em}]
                 table[meta=label] \parapipethrdat;
        \addplot[deeperBlue,mark=pentagon*,mark options={line width=0.1pt, draw=deeperGreen,fill=timedOutPointsColor},only marks,
            point meta=explicit symbolic,mark size=1.4pt]
            table[meta=label] \parapipethrdat;


        \addplot[darkgoldenrod,mark=otimes,mark options={fill=darkgoldenrod,line width=0.5pt,solid},nodes near coords,only marks,
               point meta=explicit symbolic,mark size=2.5pt,
               visualization depends on={value \thisrow{label} \as \Label},
               every node near coord/.append style={anchor=north,font=\scriptsize\bf,color=darkgoldenrod,yshift=0.1em,xshift=0.5em}]
                 table[meta=label] \parapipelatdat;
        \addplot[deeperBlue,mark=pentagon*,mark options={line width=0.1pt, draw=deeperGreen,fill=timedOutPointsColor},only marks,
            point meta=explicit symbolic,mark size=1.4pt]
            table[meta=label] \parapipelatdat;

        
          
    \end{groupplot}  
\end{tikzpicture}
